Efficiently Approximating Vertex Cover on Scale-Free Networks with Underlying Hyperbolic Geometry

Finding a minimum vertex cover in a network is a fundamental NP-complete graph problem. One way to deal with its computational hardness, is to trade the qualitative performance of an algorithm (allowing non-optimal outputs) for an improved running time. For the vertex cover problem, there is a gap between theory and practice when it comes to understanding this tradeoff. On the one hand, it is known that it is NP-hard to approximate a minimum vertex cover within a factor of $\sqrt{2}$. On the other hand, a simple greedy algorithm yields close to optimal approximations in practice. A promising approach towards understanding this discrepancy is to recognize the differences between theoretical worst-case instances and real-world networks. Following this direction, we close the gap between theory and practice by providing an algorithm that efficiently computes nearly optimal vertex cover approximations on hyperbolic random graphs; a network model that closely resembles real-world networks in terms of degree distribution, clustering, and the small-world property. More precisely, our algorithm computes a $(1 + o(1))$-approximation, asymptotically almost surely, and has a running time of $\mathcal{O}(m \log(n))$. The proposed algorithm is an adaptation of the successful greedy approach, enhanced with a procedure that improves on parts of the graph where greedy is not optimal. This makes it possible to introduce a parameter that can be used to tune the tradeoff between approximation performance and running time. Our empirical evaluation on real-world networks shows that this allows for improving over the near-optimal results of the greedy approach.

==> plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-23 14:42:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (339.67,390.26);
\begin{scope}
\path[clip] (  1.84,  0.00) rectangle (337.83,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  1.84,  0.00) rectangle (337.83,390.26);
\end{scope}
\begin{scope}
\path[clip] (102.94, 21.83) rectangle (337.83,374.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.94, 21.83) rectangle (337.83,374.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.31, 21.83) --
	(140.31,374.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.70, 21.83) --
	(193.70,374.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.08, 21.83) --
	(247.08,374.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.46, 21.83) --
	(300.46,374.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 34.88) --
	(337.83, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 43.03) --
	(337.83, 43.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 51.19) --
	(337.83, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 59.35) --
	(337.83, 59.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 67.50) --
	(337.83, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 75.66) --
	(337.83, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 83.81) --
	(337.83, 83.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 91.97) --
	(337.83, 91.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,100.12) --
	(337.83,100.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,108.28) --
	(337.83,108.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,116.44) --
	(337.83,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,124.59) --
	(337.83,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,132.75) --
	(337.83,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,140.90) --
	(337.83,140.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,149.06) --
	(337.83,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,157.21) --
	(337.83,157.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,165.37) --
	(337.83,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,173.53) --
	(337.83,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,181.68) --
	(337.83,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,189.84) --
	(337.83,189.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,197.99) --
	(337.83,197.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,206.15) --
	(337.83,206.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,214.30) --
	(337.83,214.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,222.46) --
	(337.83,222.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,230.62) --
	(337.83,230.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,238.77) --
	(337.83,238.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,246.93) --
	(337.83,246.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,255.08) --
	(337.83,255.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,263.24) --
	(337.83,263.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,271.39) --
	(337.83,271.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,279.55) --
	(337.83,279.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,287.71) --
	(337.83,287.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,295.86) --
	(337.83,295.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,304.02) --
	(337.83,304.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,312.17) --
	(337.83,312.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,320.33) --
	(337.83,320.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,328.48) --
	(337.83,328.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,336.64) --
	(337.83,336.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,344.79) --
	(337.83,344.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,352.95) --
	(337.83,352.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,361.11) --
	(337.83,361.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,369.26) --
	(337.83,369.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62, 21.83) --
	(113.62,374.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.00, 21.83) --
	(167.00,374.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.39, 21.83) --
	(220.39,374.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.77, 21.83) --
	(273.77,374.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 21.83) --
	(327.15,374.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,316.66) rectangle (113.62,320.33);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 31.21) rectangle (632.50, 34.88);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,243.26) rectangle (180.71,246.93);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,300.35) rectangle (132.85,304.02);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,137.23) rectangle (212.59,140.90);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,186.17) rectangle (204.81,189.84);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,324.81) rectangle (176.06,328.48);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,169.86) rectangle (198.90,173.53);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 55.68) rectangle (310.55, 59.35);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,161.70) rectangle (283.71,165.37);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,145.39) rectangle (206.00,149.06);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,112.77) rectangle (266.76,116.44);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,129.08) rectangle (268.40,132.75);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,259.57) rectangle (201.17,263.24);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,202.48) rectangle (228.36,206.15);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 63.83) rectangle (268.59, 67.50);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,284.03) rectangle (143.84,287.71);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,210.63) rectangle (186.53,214.30);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 71.99) rectangle (202.39, 75.66);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,332.97) rectangle (113.62,336.64);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,341.12) rectangle (131.01,344.79);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,349.28) rectangle (142.48,352.95);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,235.10) rectangle (136.35,238.77);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 80.14) rectangle (198.19, 83.81);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 96.45) rectangle (254.10,100.12);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,275.88) rectangle (157.67,279.55);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,251.41) rectangle (204.78,255.08);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,267.72) rectangle (200.76,271.39);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,120.92) rectangle (274.58,124.59);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,104.61) rectangle (294.22,108.28);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,218.79) rectangle (154.27,222.46);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,357.44) rectangle (113.62,361.11);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,308.50) rectangle (146.49,312.17);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,194.32) rectangle (215.57,197.99);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,292.19) rectangle (133.02,295.86);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 88.30) rectangle (285.82, 91.97);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 47.52) rectangle (217.71, 51.19);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,226.95) rectangle (151.26,230.62);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,365.59) rectangle (144.07,369.26);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,178.01) rectangle (181.84,181.68);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 39.36) rectangle (258.29, 43.03);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,153.54) rectangle (193.76,157.21);
\definecolor{fillColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,320.33) rectangle (113.62,324.00);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 34.88) rectangle (587.83, 38.55);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,246.93) rectangle (129.43,250.60);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,304.02) rectangle (115.82,307.69);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,140.90) rectangle (168.69,144.57);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,189.84) rectangle (145.17,193.51);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,328.48) rectangle (113.62,332.15);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,173.53) rectangle (147.73,177.20);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 59.35) rectangle (209.99, 63.02);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,165.37) rectangle (152.87,169.04);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,149.06) rectangle (156.76,152.73);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,116.44) rectangle (175.10,120.11);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,132.75) rectangle (169.28,136.42);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,263.24) rectangle (128.85,266.91);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,206.15) rectangle (135.01,209.82);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 67.50) rectangle (202.81, 71.17);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,287.71) rectangle (122.51,291.38);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,214.30) rectangle (134.45,217.97);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 75.66) rectangle (199.70, 79.33);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,336.64) rectangle (113.62,340.31);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,344.79) rectangle (113.62,348.46);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,352.95) rectangle (113.62,356.62);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,238.77) rectangle (130.03,242.44);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 83.81) rectangle (197.68, 87.48);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,100.12) rectangle (186.28,103.79);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,279.55) rectangle (124.86,283.22);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,255.08) rectangle (129.15,258.75);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,271.39) rectangle (128.78,275.06);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,124.59) rectangle (172.79,128.26);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,108.28) rectangle (177.36,111.95);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,222.46) rectangle (131.11,226.13);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,361.11) rectangle (113.62,364.78);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,312.17) rectangle (115.68,315.84);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,197.99) rectangle (140.04,201.66);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,295.86) rectangle (120.09,299.53);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 91.97) rectangle (191.90, 95.64);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 51.19) rectangle (211.59, 54.86);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,230.62) rectangle (130.68,234.29);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,369.26) rectangle (113.62,372.93);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,181.68) rectangle (147.73,185.35);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91, 43.03) rectangle (214.89, 46.70);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (-10562.91,157.21) rectangle (156.22,160.88);
\definecolor{drawColor}{RGB}{44,83,150}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (316.48, 23.78) {1.049};
\definecolor{drawColor}{RGB}{234,72,64}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (316.48, 40.10) {1.044};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.94, 21.83) rectangle (337.83,374.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 32.47) {dblp-cite};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 40.62) {petster-friendships-hamster};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 48.78) {p2p-Gnutella31};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 56.94) {livemocha};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 65.09) {petster-friendships-dog};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 73.25) {cfinder-google};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 81.40) {hyves};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 89.56) {bn-fly-drosophila-medulla-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99, 97.71) {advogato};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,105.87) {bio-DM-HT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,114.03) {loc-gowalla};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,122.18) {citeseer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,130.34) {loc-brightkite};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,138.49) {petster-friendships-cat};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,146.65) {digg-friends};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,154.80) {petster-carnivore};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,162.96) {bio-CE-HT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,171.11) {moreno-propro};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,179.27) {bio-yeast-protein-inter};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,187.43) {web-Google};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,195.58) {as-skitter};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,203.74) {com-amazon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,211.89) {moreno-names};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,220.05) {ca-cit-HepPh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,228.20) {ca-cit-HepTh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,236.36) {flixster};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,244.52) {soc-Epinions1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,252.67) {youtube-u-growth};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,260.83) {com-youtube};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,268.98) {youtube-links};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,277.14) {wordnet-words};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,285.29) {ca-AstroPh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,293.45) {as-22july06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,301.61) {com-dblp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,309.76) {topology};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,317.92) {ego-facebook};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,326.07) {bn-mouse-kasthuri-graph-v4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,334.23) {ego-gplus};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,342.38) {as-caida20071105};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,350.54) {bio-CE-LC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,358.70) {munmun-twitter-social};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.99,366.85) {as20000102};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 34.88) --
	(102.94, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 43.03) --
	(102.94, 43.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 51.19) --
	(102.94, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 59.35) --
	(102.94, 59.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 67.50) --
	(102.94, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 75.66) --
	(102.94, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 83.81) --
	(102.94, 83.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 91.97) --
	(102.94, 91.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,100.12) --
	(102.94,100.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,108.28) --
	(102.94,108.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,116.44) --
	(102.94,116.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,124.59) --
	(102.94,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,132.75) --
	(102.94,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,140.90) --
	(102.94,140.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,149.06) --
	(102.94,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,157.21) --
	(102.94,157.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,165.37) --
	(102.94,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,173.53) --
	(102.94,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,181.68) --
	(102.94,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,189.84) --
	(102.94,189.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,197.99) --
	(102.94,197.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,206.15) --
	(102.94,206.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,214.30) --
	(102.94,214.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,222.46) --
	(102.94,222.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,230.62) --
	(102.94,230.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,238.77) --
	(102.94,238.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,246.93) --
	(102.94,246.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,255.08) --
	(102.94,255.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,263.24) --
	(102.94,263.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,271.39) --
	(102.94,271.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,279.55) --
	(102.94,279.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,287.71) --
	(102.94,287.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,295.86) --
	(102.94,295.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,304.02) --
	(102.94,304.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,312.17) --
	(102.94,312.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,320.33) --
	(102.94,320.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,328.48) --
	(102.94,328.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,336.64) --
	(102.94,336.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,344.79) --
	(102.94,344.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,352.95) --
	(102.94,352.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,361.11) --
	(102.94,361.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,369.26) --
	(102.94,369.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62, 19.08) --
	(113.62, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.00, 19.08) --
	(167.00, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.39, 19.08) --
	(220.39, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.77, 19.08) --
	(273.77, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 19.08) --
	(327.15, 21.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.62, 12.06) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.00, 12.06) {1.005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (220.39, 12.06) {1.010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (273.77, 12.06) {1.015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.15, 12.06) {1.020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (220.39,  1.75) {Approximation Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.04,197.99) {Network};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.88,380.16) rectangle (332.89,398.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.88,381.03) {Approximation Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.91,380.99) rectangle (241.25,388.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{44,83,150}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (220.26,381.35) rectangle (240.89,387.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.26,380.99) rectangle (299.60,388.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (278.62,381.35) rectangle (299.24,387.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.75,382.14) {Standard};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (304.10,382.14) {Improved};
\end{scope}
\end{tikzpicture}


==> plot_relative.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-23 14:42:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (339.67,375.80);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (339.67,375.80);
\end{scope}
\begin{scope}
\path[clip] (106.60, 27.33) rectangle (334.17,370.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.60, 27.33) rectangle (334.17,370.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.81, 27.33) --
	(142.81,370.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.53, 27.33) --
	(194.53,370.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.25, 27.33) --
	(246.25,370.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.97, 27.33) --
	(297.97,370.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 32.21) --
	(334.17, 32.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 40.33) --
	(334.17, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 48.46) --
	(334.17, 48.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 56.59) --
	(334.17, 56.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 64.72) --
	(334.17, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 72.84) --
	(334.17, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 80.97) --
	(334.17, 80.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 89.10) --
	(334.17, 89.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60, 97.22) --
	(334.17, 97.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,105.35) --
	(334.17,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,113.48) --
	(334.17,113.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,121.61) --
	(334.17,121.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,129.73) --
	(334.17,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,137.86) --
	(334.17,137.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,145.99) --
	(334.17,145.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,154.12) --
	(334.17,154.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,162.24) --
	(334.17,162.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,170.37) --
	(334.17,170.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,178.50) --
	(334.17,178.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,186.63) --
	(334.17,186.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,194.75) --
	(334.17,194.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,202.88) --
	(334.17,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,211.01) --
	(334.17,211.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,219.14) --
	(334.17,219.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,227.26) --
	(334.17,227.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,235.39) --
	(334.17,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,243.52) --
	(334.17,243.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,251.64) --
	(334.17,251.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,259.77) --
	(334.17,259.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,267.90) --
	(334.17,267.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,276.03) --
	(334.17,276.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,284.15) --
	(334.17,284.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,292.28) --
	(334.17,292.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,300.41) --
	(334.17,300.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,308.54) --
	(334.17,308.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,316.66) --
	(334.17,316.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,324.79) --
	(334.17,324.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,332.92) --
	(334.17,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,341.05) --
	(334.17,341.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,349.17) --
	(334.17,349.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,357.30) --
	(334.17,357.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,365.43) --
	(334.17,365.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.95, 27.33) --
	(116.95,370.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.67, 27.33) --
	(168.67,370.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.39, 27.33) --
	(220.39,370.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.11, 27.33) --
	(272.11,370.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.83, 27.33) --
	(323.83,370.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 29.77) rectangle (323.83, 34.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 78.53) rectangle (306.01, 83.41);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,273.59) rectangle (165.71,278.46);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,322.35) rectangle (140.63,327.23);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,111.04) rectangle (232.06,115.92);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,224.82) rectangle (188.52,229.70);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,362.99) rectangle (116.95,367.87);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,192.32) rectangle (199.70,197.19);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,143.55) rectangle (218.19,148.43);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,281.72) rectangle (164.69,286.59);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,151.68) rectangle (213.55,156.55);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,184.19) rectangle (200.01,189.06);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,208.57) rectangle (191.35,213.45);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,306.10) rectangle (152.93,310.97);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,289.84) rectangle (155.51,294.72);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,102.91) rectangle (236.00,107.79);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,241.08) rectangle (177.79,245.96);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,249.21) rectangle (176.06,254.08);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 62.28) rectangle (317.56, 67.15);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 37.90) rectangle (323.83, 42.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,338.61) rectangle (116.95,343.48);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,354.86) rectangle (116.95,359.74);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 86.66) rectangle (266.30, 91.54);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 54.15) rectangle (322.57, 59.03);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,127.30) rectangle (223.95,132.17);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,265.46) rectangle (169.72,270.34);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,314.23) rectangle (152.19,319.10);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,297.97) rectangle (152.95,302.85);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,200.44) rectangle (193.00,205.32);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,216.70) rectangle (189.96,221.57);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,176.06) rectangle (205.95,180.94);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 46.02) rectangle (323.83, 50.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,330.48) rectangle (129.88,335.36);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,257.33) rectangle (170.55,262.21);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,232.95) rectangle (185.91,237.83);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,159.81) rectangle (210.98,164.68);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 70.40) rectangle (311.66, 75.28);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,167.93) rectangle (210.69,172.81);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,346.73) rectangle (116.95,351.61);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,135.42) rectangle (220.39,140.30);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95, 94.79) rectangle (261.76, 99.66);

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor] (116.95,119.17) rectangle (226.92,124.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.60, 27.33) rectangle (334.17,370.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 29.80) {ego-facebook};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 37.92) {ego-gplus};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 46.05) {munmun-twitter-social};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 54.18) {hyves};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 62.31) {cfinder-google};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 70.43) {p2p-Gnutella31};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 78.56) {dblp-cite};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 86.69) {flixster};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65, 94.81) {petster-friendships-hamster};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,102.94) {petster-friendships-dog};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,111.07) {petster-friendships-cat};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,119.20) {petster-carnivore};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,127.32) {advogato};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,135.45) {bio-yeast-protein-inter};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,143.58) {livemocha};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,151.71) {digg-friends};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,159.83) {bn-fly-drosophila-medulla-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,167.96) {ca-cit-HepTh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,176.09) {ca-cit-HepPh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,184.22) {loc-gowalla};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,192.34) {moreno-propro};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,200.47) {citeseer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,208.60) {loc-brightkite};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,216.72) {bio-DM-HT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,224.85) {web-Google};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,232.98) {as-22july06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,241.11) {ca-AstroPh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,249.23) {moreno-names};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,257.36) {as-skitter};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,265.49) {wordnet-words};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,273.62) {soc-Epinions1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,281.74) {bio-CE-HT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,289.87) {com-amazon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,298.00) {youtube-links};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,306.13) {com-youtube};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,314.25) {youtube-u-growth};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,322.38) {com-dblp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,330.51) {topology};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,338.64) {as-caida20071105};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,346.76) {as20000102};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,354.89) {bio-CE-LC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.65,363.02) {bn-mouse-kasthuri-graph-v4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 32.21) --
	(106.60, 32.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 40.33) --
	(106.60, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 48.46) --
	(106.60, 48.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 56.59) --
	(106.60, 56.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 64.72) --
	(106.60, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 72.84) --
	(106.60, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 80.97) --
	(106.60, 80.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 89.10) --
	(106.60, 89.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 97.22) --
	(106.60, 97.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,105.35) --
	(106.60,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,113.48) --
	(106.60,113.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,121.61) --
	(106.60,121.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,129.73) --
	(106.60,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,137.86) --
	(106.60,137.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,145.99) --
	(106.60,145.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,154.12) --
	(106.60,154.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,162.24) --
	(106.60,162.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,170.37) --
	(106.60,170.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,178.50) --
	(106.60,178.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,186.63) --
	(106.60,186.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,194.75) --
	(106.60,194.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,202.88) --
	(106.60,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,211.01) --
	(106.60,211.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,219.14) --
	(106.60,219.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,227.26) --
	(106.60,227.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,235.39) --
	(106.60,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,243.52) --
	(106.60,243.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,251.64) --
	(106.60,251.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,259.77) --
	(106.60,259.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,267.90) --
	(106.60,267.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,276.03) --
	(106.60,276.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,284.15) --
	(106.60,284.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,292.28) --
	(106.60,292.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,300.41) --
	(106.60,300.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,308.54) --
	(106.60,308.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,316.66) --
	(106.60,316.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,324.79) --
	(106.60,324.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,332.92) --
	(106.60,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,341.05) --
	(106.60,341.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,349.17) --
	(106.60,349.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,357.30) --
	(106.60,357.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,365.43) --
	(106.60,365.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.95, 24.58) --
	(116.95, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.67, 24.58) --
	(168.67, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.39, 24.58) --
	(220.39, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.11, 24.58) --
	(272.11, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.83, 24.58) --
	(323.83, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (116.95, 17.56) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.67, 17.56) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (220.39, 17.56) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.11, 17.56) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (323.83, 17.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (220.39,  7.25) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,375.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,198.82) {Network};
\end{scope}
\end{tikzpicture}

